Flashlight CNN Image Denoising

This paper proposes a learning-based denoising method called FlashLight CNN (FLCNN) that implements a deep neural network for image denoising. The proposed approach is based on deep residual networks and inception networks and it is able to leverage many more parameters than residual networks alone for denoising grayscale images corrupted by additive white Gaussian noise (AWGN). FlashLight CNN demonstrates state of the art performance when compared quantitatively and visually with the current state of the art image denoising methods.

==> data_media/basic_resnet.tex <==
\begin{tikzpicture}
[
rect/.style={rectangle,draw=black!70,fill=white!50,thick,
inner sep=1pt,minimum size=1cm, text width=2cm,text centered,text=black},node distance=0.5cm and 0.5cm,thick,scale=0.7, every node/.style={scale=0.7}]

\node[] (xl) [] {$x_l$};
\node[rect] (conv1) [below right = 1.5cm of xl] {conv3x3};
\node[rect] (conv2) [below=of conv1] {conv3x3};

\node[] (middle) [below=4cm of xl] {$\bigotimes$};
\node[] (xl1) [below=1cm of middle] {$x_{l+1}$};
\draw [->] (xl) -- (middle);
\draw [->] (0,-1) -- (conv1);
\draw [->] (middle) -- (xl1);
\draw [->] (conv1) -- (conv2);
\draw [->] (conv2) -- (middle);
\end{tikzpicture}

==> data_media/dropout_resnet_block.tex <==
\begin{tikzpicture}
[
rect/.style={rectangle,draw=black!70,fill=white!50,thick,
inner sep=1pt,minimum size=1cm, text width=2cm,text centered,text=black},node distance=0.5cm and 0.5cm,thick,scale=0.7, every node/.style={scale=0.7}]

\node[] (xl) [] {$x_l$};
\node[rect] (conv1) [below right = 1.5cm of xl] {conv3x3};
\node[rect,inner sep=1pt,minimum size=2pt] (dropout) [below=of conv1] {dropout};
\node[rect] (conv2) [below=of dropout] {conv3x3};

\node[] (middle) [below=4cm of xl] {$\bigotimes$};
\node[] (xl1) [below=1cm of middle] {$x_{l+1}$};
\draw [->] (xl) -- (middle);
\draw [->] (0,-1) -- (conv1);
\draw [->] (middle) -- (xl1);
\draw [->] (conv1) -- (dropout);
\draw [->] (dropout) -- (conv2);
\draw [->] (conv2) -- (middle);
\end{tikzpicture}

==> data_media/flash_cnn.tex <==
\begin{tikzpicture}
[
    % rect1/.style={rectangle,draw=black!70,fill=white!100,thick, inner sep=2pt,minimum size=1.5cm,text=black,text width=1.5cm,text height=4cm},
    rect1/.style={rectangle,draw=black!70,thick,inner sep=2pt,minimum size=1.5cm},
    %circ/.style={circle,draw=black!70,fill=white!100,thick,inner sep=1pt,minimum size=3mm,text centered,  text width=1cm,minimum height= 1cm,text=black},
    circ/.style={circle,draw=black!70,inner sep=2pt,minimum size=0.7cm},
    node distance=0.8cm,
    thick,
    %scale=1,
    %every node/.style={scale=0.5},
    font=\bfseries,
    brace/.style={decorate,decoration={brace,amplitude=3pt,mirror},rotate=180},
]
\node[] (input_x)[]{};

\node[rect1] (step1)[right=of input_x]{};
\coordinate[right=1cm of input_x] (cont);
\node[rect1] (step2) [right=of step1, label=below:{l layers}] {};
\node[rect1] (step3) [right=of step2, label=below:{m layers}] {};
\node[rect1] (step4) [right=of step3, label=below:{n layers}] {};

\node[rect1] (step5) [right=of step4] {\rotatebox{90}{\parbox{4cm}{}}};
\node[circ] (plus) [right=0.5cm of step5] {+};

% \node[align=center,font=\large,rotate=90] at (step1.center) {Conv + ReLU \\ 3x3 kernel size \\64 filters};
% \node[align=center,font=\large,rotate=90] at (step2.center)
% {Conv + BN + ReLU\\ 3x3 kernel size \\64 filters};
%\node[align=center,font=\large,rotate=90] at (step3.center)
%{Conv + BN + ReLU\\5x5 kernel size \\64 filters};
% \node[align=center,font=\large,rotate=90] at (step4.center) {Inception Module A \\Conv + BN + ReLU};
% \node[align=center,font=\large,rotate=90] at (step5.center) {Inception Module B \\Conv + BN + ReLU};

\node[align=center,font=\large] at (step1.center) {conv\\$3 \times 3$\\$64$};
\node[align=center,font=\large] at (step2.center) {conv\\$3 \times 3$\\$64$};
\node[align=center,font=\large] at (step3.center) {conv\\$5 \times 5$\\$64$};
\node[align=center,font=\large] at (step4.center) {incept\\A};
\node[align=center,font=\large] at (step5.center) {conv\\$3 \times 3$\\$1$};

\draw [->] (input_x)--(step1);
\draw [->] (step1.east)--(step2.west);
\draw [->] (step2.east)--(step3.west);
\draw [->] (step3.east)--(step4.west);
\draw [->] (step4.east)--(step5.west);
\node[] (output) [right=of plus] {};

% curly braces
% \begin{scope}
%     \coordinate[above left=of step2] (a);
%     \coordinate[above right=of step3] (b);
%     \draw[brace] (b) -- (a);
% \end{scope}

\begin{scope}[on background layer]
    %\node [fill=orange!30, fit=(step2) (step3)] {}
    \coordinate[above left=0.2cm of step2] (a);
    \coordinate[above right=0.2cm of step3] (b);
    \coordinate[below right=0.2cm of step3] (c);
    \coordinate[below left=0.2cm of step2] (d);
    \fill[orange!30] (a) -- (b) -- (c) -- ++(0,-0.4) -| (d);
\end{scope}

\draw[decorate,decoration={brace,amplitude=3pt,mirror},rotate=180] 
    (-6.8,-1.1) coordinate (t_k_unten) -- (-3.4,-1.1) coordinate (t_k_opt_unten); 
\node at (5.2,1.6){Warm-up phase};
\draw[decorate,decoration={brace,amplitude=3pt,mirror},rotate=180] 
    (-9.6,-1.1) coordinate (t_k_unten) -- (-7.7,-1.1) coordinate (t_k_opt_unten); 
\node at (8.6,1.6){Boost phase};
\begin{scope}[on background layer]
    %\node [fill=orange!30, fit=(step2) (step3)] {}
    \coordinate[above left=0.2cm of step4] (a);
    \coordinate[above right=0.2cm of step4] (b);
    \coordinate[below right=0.2cm of step4] (c);
    \coordinate[below left=0.2cm of step4] (d);
    \fill[blue!30] (a) -- (b) -- (c) -- ++(0,-0.4) -| (d);
\end{scope}

%\draw [->] (step6) -- node [below right] {$\hat{z}$} node[below] {-} ++(plus);
%\draw [->] (plus.east) -- node[below] {$\hat{y} = y - \hat{z} $} (output.west);
\draw [->] (step5) -- (plus);
\draw [->]  (step1.west) ++(-0.3,0) -- ++(0,-1.5) -| (plus);
\draw [->] (plus) -- (output);

\draw (input_x.east) ++(0.25,0) node[above] {$z$};
\draw (plus.west) ++(-0.25,0.25) node {$-$};
\draw (plus.south) ++(-0.25,-0.25) node {$+$};
\draw (plus.east) ++(0.25,0) node[above] {$\hat{y}$};

\end{tikzpicture}


==> data_media/flashlight.tex <==
\begin{tikzpicture}
[
rect/.style={
rectangle,draw=blue!70,fill=white!100,thick, minimum width=1cm,
                        minimum height = 3.5cm,text centered,text=black },
rect1/.style={rectangle,draw=black!70,fill=white!100,thick,
inner sep=3pt,minimum size=1.5cm,text centered,text=black,text width=3.5cm}
,circ/.style={circle,draw=black!70,fill=white!100,thick,
inner sep=1pt,minimum size=3mm,text centered,  text width=1cm,minimum height= 1cm,text=black}
,node distance=0.2cm, thick,scale=1, every node/.style={scale=0.5},font=\bfseries]
\node[] (input_x)[]{};

\node[rect1] (step1)[right=1.4cm of input_x] {Conv + BN + ReLU\\ 3x3 \\64 filters};
\coordinate[right=1cm of input_x] (cont);
\node[rect1] (step2) [right=0.3cm of step1,label=below:n repeated layers,label=above:(warm up phase)] {Conv + BN + ReLU\\ 3x3 \\64 filters};
\node[rect1] (step3) [right=0.5cm of step2,align=center, label=above:{(warm up phase)},label=below:{ m times repeated layers}] {Conv + ReLU\\ 5x5 \\64 filters};
\node[rect1] (step4) [right =0.5cm of step3, label=above:{(boost phase)},label=right:{ l times repeated layers}] {Inception Module \\Verion A};
\node[rect1] (step5) [below =0.3cm of step4, label=left:{(boost phase)},label=right:{ k times repeated layers}] {Inception Module \\Version B};
\node[rect1] (step6) [below =0.3cm of step5] {Conv \\ 3x3 \\ 1 filter};

\node[circ] (plus) [below=0.5cm of step6] {+};
\node[] (icon_plus) [above left=0.1cm of plus] {+};

\node[] (output) [right=1.5cm of plus] {};
\draw [->] (input_x.east)--node[above] {} node[below] {$y$} ++(step1.west);
\draw [->] (step1.east)--(step2.west);
\draw [->] (step2.east)--(step3.west);
\draw [->] (step3.east)--(step4.west);
\draw [->] (step4.south)--(step5.north);
\draw [->] (step5.south)--(step6.north);



\draw [->] (step6.south)--node[right] {$\hat{z}$} node[left] {-} ++(plus);
\draw [->] (plus.east)--node[below] {$\hat{y} = y - \hat{z} $}(output.west);
\draw[->]  (cont) |-(plus.west);

\end{tikzpicture}


==> data_media/inception_a.tex <==
\begin{tikzpicture}
[
rect/.style={
rectangle,draw=black!70,fill=white!100,thick, minimum width=0.5cm,
                        minimum height = 3cm,text centered,text=black },
rect1/.style={rectangle,draw=black!70,fill=white!100,thick,
inner sep=3pt,minimum size=1cm,text centered,text=black,text width=2cm}
,circ/.style={circle,draw=black!70,fill=white!100,thick,
inner sep=1pt,minimum size=1mm,text centered,  text width=1cm,minimum height= 1cm,text=black}
,node distance=0.5cm, thick,scale=1, every node/.style={scale=0.7},font=\bfseries]

\node(input_previous) [] {\rotatebox{90}{Input previous layer}};
\node[rect1] (branch1_1) [right=1cm of input_previous] {{3x3 \\32 filters}};
\node[rect1] (branch1_2) [right=of branch1_1] {{3x3 \\48 filters}};
\node[rect1] (branch1_3) [right = of branch1_2] {{3x3 \\64 filters}};

\node[rect1] (branch2_1) [below= of branch1_1] {{3x3 \\32 filters}};
\node[rect1] (branch2_2) [right= of branch2_1] {{3x3 \\64 filters}};



\node[rect1] (branch3_1) [below=of branch2_1] {3x3 \\32 filters};
 \node[rect1] (concat) [right  = 3cm of branch2_2] {{1x1 \\64 filters}};

\node[circ] (plus) [ below =of concat] {+};
 \node[rect1] (relu) [below = 0.5cm of plus] {relu};
 \node[] (output) [ below =1cm of relu] {};

 \draw [->] (input_previous.south)(0.7,0) |- (0.7,-3) -| (plus.west);

 \draw [->] (input_previous) |-  (branch1_1.west);
 \draw [->] (input_previous) (0.7,0) |-  (branch2_1.west);
 \draw [->] (input_previous) (0.7,0) |-  (branch3_1.west);

\draw [->] (branch1_1) -- (branch1_2);
\draw [->] (branch1_2) -- (branch1_3);

\draw [->](branch1_3)-|(7.3,-1.2)--(concat.west);


\draw [->] (branch2_1) -- (branch2_2);
\draw [->] (branch2_2)--(concat.west);
\draw [->] (branch3_1) -|(7.3,-1.2)--(concat.west);

\draw [->] (concat) --(plus);
\draw [->] (plus) --(relu);
\draw [->] (relu)--(output);




\end{tikzpicture}


==> data_media/inception_b.tex <==
% \begin{tikzpicture}
% [
% rect1/.style={rectangle,draw=black!70,fill=white!100,thick,
% inner sep=2pt,minimum size=1cm,text centered,text=black,text width=1.5cm},
% rect2/.style={rectangle,draw=black!70,fill=white!100,thick,dashed,
% inner sep=3pt,minimum size=1cm,text centered,text=black,text width=1.5cm}
% ,circ/.style={circle,draw=black!70,fill=white!100,thick,
% inner sep=1pt,minimum size=1mm,text centered,  text width=1cm,minimum height= 1cm,text=black}
% ,node distance=0.5cm, thick,scale=1, every node/.style={scale=0.7},font=\bfseries]

% \node(input_previous) [] {\rotatebox{90}{Input previous layer}};
% \node[rect1] (branch1_0) [right=1cm of input_previous] {{1x1 \\32 filters}};
% \node[rect2] (branch1_1) [right= of branch1_0] {{3x3 \\32 filters}};
% \node[rect2] (branch1_2) [right=of branch1_1] {{3x3 \\48 filters}};
% \node[rect1] (branch1_3) [right = of branch1_2] {{3x3 \\64 filters}};


% \node[rect1] (branch2_1) [below= of branch1_0] {{1x1 \\32 filters}};
% \node[rect1] (branch2_2) [right= of branch2_1] {{3x3 \\48 filters}};
% \node[rect1] (branch2_3) [right= of branch2_2] {{3x3 \\64 filters}};



% \node[rect2] (branch3_1) [below=of branch2_1] {1x1 \\32 filters};
% \node[rect2] (branch3_2) [right=of branch3_1] {3x3 \\48 filters};

% \node[rect1] (branch4_1) [below=of branch3_1] {1x1 \\32 filters};

%  \node[rect1] (concat) [right  = 3cm of branch2_2] {{1x1 \\64 filters}};

% \node[circ] (plus) [ right =of concat] {+};
%  \node[rect1] (relu) [above  = 0.5cm of plus] {relu};
%  \node[] (output) [ above =1cm of relu] {};

%  \draw [->] (input_previous.south)(0.7,0) |- (0.7,-4.5) -| (plus.south);

%  \draw [->] (input_previous) |-  (branch1_0.west);
%  \draw [->] (input_previous) (0.7,0) |-  (branch2_1.west);
%  \draw [->] (input_previous) (0.7,0) |-  (branch3_1.west);
%  \draw [->] (input_previous) (0.7,0) |-  (branch4_1.west);

% \draw [->] (branch1_0)--(branch1_1);
% \draw [->] (branch1_1)--(branch1_2);
% \draw [->] (branch1_2)--(branch1_3);
% \draw [->](branch1_3)--(6.85,-1.2)--(concat);
%  \draw [->] (branch2_1) -- (branch2_2);
%  \draw [->] (branch2_2) -- (branch2_3);
%  \draw [->] (branch2_3) -|(6.6,-1.2)--(concat);
%  \draw [->] (branch3_2) -|(6.6,-1.2)--(concat);
%  \draw [->] (branch4_1) -|(6.6,-1.2)--(concat);
% \draw [->] (branch3_1) --(branch3_2);

%  \draw [->] (concat) --(plus.west);
%  \draw [->] (plus) --(relu);
%  \draw [->] (relu)--(output);

% \end{tikzpicture}

\begin{tikzpicture}
[
common/.style={draw=black!70,fill=white!100,thick,text centered,text width=1cm},
rect1/.style={common,rectangle,},
rect2/.style={rect1},
circ/.style={common,circle},
node distance=0.4cm, thick,scale=1, every node/.style={scale=0.7},
font=\bfseries]

\coordinate (input);
\node(input_previous) [above=of input] {Input from the previous layer};
% \node[rect1] (branch1_0) [below=of input_previous] {{1x1 \\32}};
% \node[rect2] (branch1_1) [below=of branch1_0]          {{3x3 \\32}};
% \node[rect2] (branch1_2) [below=of branch1_1]          {{3x3 \\48}};
% \node[rect1] (branch1_3) [below=of branch1_2]          {{3x3 \\64}};

% \node[rect1] (branch2_1) [right=of branch1_0] {{1x1 \\32}};
% \node[rect1] (branch2_2) [below=of branch2_1] {{3x3 \\48}};
% \node[rect1] (branch2_3) [below=of branch2_2] {{3x3 \\64}};

% \node[rect2] (branch3_1) [right=of branch2_1] {1x1 \\32};
% \node[rect2] (branch3_2) [below=of branch3_1] {3x3 \\48};

% \node[rect1] (branch4_1) [right=of branch3_1] {1x1 \\32};

\node[rect1] (branch2_1) [below left=of input] {{1x1 \\32}};
\node[rect1] (branch2_2) [below=of branch2_1] {{3x3 \\48}};
\node[rect1] (branch2_3) [below=of branch2_2] {{3x3 \\64}};

\node[rect2] (branch1_0) [left=of branch2_1] {{1x1 \\32}};
\node[rect2] (branch1_1) [below=of branch1_0]          {{3x3 \\32}};
\node[rect2] (branch1_2) [below=of branch1_1]          {{3x3 \\48}};
\node[rect2] (branch1_3) [below=of branch1_2]          {{3x3 \\64}};
\node[rect2] (branch1_4) [below=of branch1_3]          {{3x3 \\64}};

\node[rect1] (branch3_1) [right=of branch2_1] {1x1 \\32};
\node[rect1] (branch3_2) [below=of branch3_1] {3x3 \\64};

\node[rect1] (branch4_1) [right=of branch3_1] {1x1 \\32};

\node[rect1] (concat) [below = 2.5 cm of branch2_3,xshift=1cm,text width=6cm] {{1x1 \\64}};

\node[circ] (plus) [below=of concat] {+};
\node[rect1] (relu) [below=of plus] {relu};
\node[] (output) [below=of relu] {Output to the next layer};

\draw [->] (input.west) -- ++(3,0) |- (plus);

\draw (input_previous) --  (input);
\draw [->] (input) -|  (branch1_0);
\draw [->] (input) -|  (branch2_1);
\draw [->] (input) -|  (branch3_1);
\draw [->] (input) -|  (branch4_1);

\draw [->] (branch1_0) -- (branch1_1);
\draw [->] (branch1_1) -- (branch1_2);
\draw [->] (branch1_2) -- (branch1_3);
\draw [->] (branch1_3) -- (branch1_4);
\draw [->] (branch1_4) -- (branch1_4 |- concat.north);
\draw [->] (branch2_1) -- (branch2_2);
\draw [->] (branch2_2) -- (branch2_3);
\draw [->] (branch2_3) -- (branch2_3 |-concat.north);
\draw [->] (branch3_1) -- (branch3_2);
\draw [->] (branch3_2) -- (branch3_2|- concat.north);
\draw [->] (branch4_1) -- (branch4_1 |- concat.north);

\draw [->] (concat) -- (plus);
\draw [->] (plus) -- (relu);
\draw [->] (relu) -- (output);

\end{tikzpicture}

==> data_media/inception_native.tex <==
\begin{tikzpicture}
[rect1/.style={rectangle,draw=black!70,fill=white!55,thick,
inner sep=1pt,minimum size=1cm, text width=4cm,text centered,text=black},
rect/.style={rectangle,draw=blue!70,fill=white!20,thick,
inner sep=1pt,minimum size=1cm, text width=4cm,text centered,text=black},node distance=1cm and 0.3cm,thick,scale=0.7, every node/.style={scale=0.7},font=\bfseries]
\node[rect] (head)[right = 2cm] {Filter concatenation};
\node[rect] (mid1) [below left =of head] {1x1 convolutions};
\node[rect] (mid2) [right =of mid1] {3x3 convolutions};
\node[rect] (mid3) [right =of mid2] {5x5 convolutions};
\node[rect1] (mid4) [right =of mid3] {3x3 max pooling};
\node[rect] (bottom) [below=of mid2] {Previous layer};
\draw [->] (mid1.north) -- (head.south);
\draw [->] (mid2.north) -- (head.south);
\draw [->] (mid3.north) -- (head.south);
\draw [->] (mid4.north) -- (head.south);
\draw [->] (bottom.north) -- (mid1.south);
\draw [->] (bottom.north) -- (mid2.south);
\draw [->] (bottom.north) -- (mid3.south);
\draw [->] (bottom.north) -- (mid4.south);

\end{tikzpicture}

==> data_media/learning_phase.tex <==
\begin{tikzpicture}
[rect/.style={rectangle,draw=black!70,fill=white!100,thick,
inner sep=3pt,minimum size=2cm,text centered,text=black,rounded corners=0.5cm},node distance=0.5cm and 0.5cm,thick,scale=0.7, every node/.style={scale=0.7},font=\bfseries]
\node[rect] (step1)[text width=4cm,align=center] {Warm-up phase\\(Deep CNN layers)};

\node[] (narrow) [fill=black!90,shape=single arrow,text width=1cm,text height=1.5ex,right=1cm of step1] {};
\node[rect] (step2)[text width=4cm,align=center,right=1cm of narrow] {Boost phase\\(Inception layers)};
\end{tikzpicture}

==> data_media/non_residual.tex <==
\begin{tikzpicture}
[rect/.style={rectangle,draw=black!70,fill=white!100,thick,
inner sep=1pt,minimum size=1cm, text width=4cm,text centered,text=black},node distance=0.5cm and 0.5cm,thick,scale=0.7, every node/.style={scale=0.7},font=\bfseries]
\node[rect] (step1) {Activation function};
\node[rect] (step2) [below=2cm of step1] {Weight layer};
\node[rect] (step3) [below=of step2] {Activation function};
\node[rect] (step4) [below=of step3] {Weight layer};
\node[] (input) [below=1cm of step4] {x};
\node[] (output) [above=1cm of step1]{} ;
\node[] (fx) [left=0.4cm of step2]{f(x)} ;

\draw [->] (step4) -- (step3);
\draw [->] (step3) -- (step2);
\draw [->] (step2) -- (step1);
\draw [->] (input) -- (step4);
\draw [->] (step1) -- (output);

\draw[black,thick,dotted] ($(step2.north west)+(-0.3,0.6)$)  rectangle ($(step4.south east)+(0.3,-0.6)$);

\end{tikzpicture}

==> data_media/performance_diff.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width = 200,
    ylabel={Average PSNR (dB)},
    xlabel=Noise levels ($\sigma$),
    legend pos=north east,
    xtick={15,25,50},
    ytick={26.6, 27.41,30.58,32.71,32.95},
tick label style={font=\scriptsize},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    yticklabel style={/pgf/number format/fixed,
                  /pgf/number format/precision=2},
  xticklabel style={/pgf/number format/fixed,
                  /pgf/number format/precision=0}
    ]
            \addplot table[y index=1,x index=0] {data_csv/performance.csv};
            \addlegendentry{BM3D} 
            % \addplot table[y index=2,x index=0] {data_csv/performance.csv};
            % \addlegendentry{Inception CNN} 
            \addplot table[y index=3,x index=0] {data_csv/performance.csv};
            \addlegendentry{Flash Light CNN} 
            \addplot table[y index=4,x index=0] {data_csv/performance.csv};
            \addlegendentry{DnCNN} 

     \end{axis}
\end{tikzpicture}

==> data_media/res_a.tex <==
\begin{tikzpicture}
[circ/.style={circle,draw=black!70,fill=white!100,thick,
inner sep=1pt,minimum size=1mm,text centered,  text width=1cm,minimum height= 1cm,text=black},
rect/.style={rectangle,draw=black!70,fill=white!100,thick,
inner sep=3pt,minimum size=1cm,text centered,text=black},node distance=0.5cm and 0.5cm,thick,scale=0.7, every node/.style={scale=0.7},font=\bfseries]
\node[rect] (head) {ReLU Activation};
\node[circ] (middle) [below=of head] {+};
\node[rect] (bottom) [below=4cm of middle] {ReLU Activation};
\node[rect] (concat) [right=2cm of middle] {1x1 conv};
\node[rect] (brand1) [below left =of concat] {1x1 conv};
\node[rect] (brand2_1) [right=of brand1] {3x3 conv};
\node[rect] (brand2_2) [below=of brand2_1] {1x1 conv};
\node[rect] (brand3_1) [below right=of concat] {3x3 conv};
\node[rect] (brand3_2) [below=of brand3_1] {3x3 conv};
\node[rect] (brand3_3) [below=of brand3_2] {1x1 conv};

\draw [->] (middle) -- (head);
\draw [->] (bottom) -- (middle);
\draw [->] (concat) -- (middle);
\draw [->] (brand1) -- (concat);
\draw [->] (brand2_1) -- (concat);
\draw [->] (brand3_1) -- (concat);
\draw [->] (bottom.north) -- (brand1.south);
\draw [->] (bottom.north) -- (brand2_2.south);
\draw [->] (bottom.north) -- (brand3_3.south);
\draw [->] (brand3_3.north) -- (brand3_2.south);
\draw [->] (brand3_2.north) -- (brand3_1.south);
\draw [->] (brand2_2.north) -- (brand2_1.south);
\end{tikzpicture}

==> data_media/res_b.tex <==
\begin{tikzpicture}
[circ/.style={circle,draw=black!70,fill=white!100,thick,
inner sep=1pt,minimum size=1mm,text centered,  text width=1cm,minimum height= 1cm,text=black},
rect/.style={rectangle,draw=black!70,fill=white!100,thick,
inner sep=3pt,minimum size=1cm,text centered,text=black},
rect1/.style={rectangle,draw=black!70,fill=white!100,
inner sep=3pt,minimum size=1cm,text centered,text=black,append after command={
            \pgfextra{
                \node[fit=(\tikzlastnode),#1, draw, inner sep=1.8pt] (\tikzlastnode-outer) {};
            }}
,node distance=0.5cm and 0.5cm,thick,scale=0.7, every node/.style={scale=0.7},font=\bfseries]
\node[rect] (head)[] {ReLU Activation};
\node[circ] (middle) [below=of head] {+};
\node[rect1] (bottom) [below=4cm of middle] {ReLU Activation};
\node[rect] (concat) [right=1.8cm of middle] {1 x 1 conv};
\node[rect] (branch1) [below left =of concat] {1 x 1 conv};
\node[rect] (branch2_1) [right = 1cm of branch1] {n x 1 conv};
\node[rect] (branch2_2) [below=of branch2_1] {1 x n conv};
\node[rect1] (branch2_3) [below=of branch2_2] {1 x 1 conv};

\draw [->] (middle) -- (head);
\draw [->] (bottom) -- (middle);
\draw [->] (concat) -- (middle);
\draw [->] (branch1.north) -- (concat.south);
\draw [->] (branch2_1.north) -- (concat.south);
\draw [->] (bottom.north) -- (branch1.south);
\draw [->] (bottom.north) -- (branch2_3.south);
\draw [->] (branch2_2.north) -- (branch2_1.south);
\draw [->] (branch2_3.north) -- (branch2_2.south);

\end{tikzpicture}

==> data_media/residual.tex <==
\begin{tikzpicture}
[circ/.style={circle,draw=black!70,fill=white!99,thick,
inner sep=1pt,minimum size=1mm,text centered,  text width=1cm,minimum height= 1cm,text=black},
rect/.style={rectangle,draw=black!70,fill=white!100,thick,
inner sep=1pt,minimum size=1cm, text width=4cm,text centered,text=black},node distance=0.5cm and 0.5cm,thick,scale=0.7, every node/.style={scale=0.7},font=\bfseries]
\node[rect] (step1) {Activation function};
\node[circ] (middle) [below=of step1] {+};
\node[rect] (step2) [below=2cm of middle] {Weight layer};
\node[rect] (step3) [below=of step2] {Activation function};
\node[rect] (step4) [below=of step3] {Weight layer};
\node[] (input) [below=1.5cm of step4] {x};
\node[] (output) [above=1cm of step1]{} ;
\node[] (fx) [left=0.4cm of step2]{f(x)} ;
\node[] (aboveinput) [above=0.2cm of input]{} ;
\node[] (leftinput) [right=2cm of aboveinput]{} ;
\node[] (leftmiddle) [right=2cm of middle]{} ;
\node[] (middletext) [left=0.4cm of middle]{y = f(x)+ x} ;
\draw [->] (step4) -- (step3);
\draw [->] (step3) -- (step2);
\draw [->] (step2) -- (middle);
\draw [->] (middle) -- (step1);
\draw [->] (input) -- (step4);
\draw [->] (step1) -- (output);
\draw[->]  (-0.03,-11) -| (3,-1.8) -- (middle.east);
\draw[black,thick,dotted] ($(step2.north west)+(-0.3,0.6)$)  rectangle ($(step4.south east)+(0.3,-0.6)$);

\end{tikzpicture}
